On the modelling of polyatomic molecules in kinetic theory

This communication is both a pedagogical note for understanding polyatomic modelling in kinetic theory and a ''cheat sheet'' for a series of corresponding concepts and formulas. We explain, detail and relate three possible approaches for modelling the polyatomic internal structure, that are: the internal states approach, well suited for physical modelling and general proofs, the internal energy levels approach, useful for analytic studies and corresponding to the common models of the literature, and the internal energy quantiles approach, less known while being a powerful tool for particle-based numerical simulations such as Direct Simulation Monte-Carlo (DSMC). This note may in particular be useful in the study of non-polytropic gases.

==> 3pointsofview.tex <==
\begin{tikzpicture}[scale=.3,decoration={coil,aspect=0.5,segment length = 4mm, amplitude=3mm}]
\tikzset{molecule_normal/.pic={code= \tikzset{scale=.3}
    %Atomes
    \shade[ball color=blue,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=red,opacity=1] (0,4) circle (2);
    \shade[ball color=blue,opacity=1] (1.6,2.7) circle (1.2);
    }}
\tikzset{molecule/.pic={code= \tikzset{scale=.3}
    %Atomes
    \shade[ball color=black,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=yellow!20,opacity=1] (0,4) circle (2);
    \shade[ball color=black,opacity=1] (1.6,2.7) circle (1.2);
    }}
\tikzset{molecule_full/.pic={code= \tikzset{scale=.3}

\tikzset{ressort/.style={thin,orange!40!gray,smooth}}
%Atomes
\shade[ball color=red] (-15,10) circle (2);
\shade[ball color=blue] (-20,2) circle (1.2);
\shade[ball color=blue] (-11,0) circle (1.2);
%Liaisons
\draw[very thick, opacity=.9] (-19.7,2.5)--(-16,8.3) ;
\draw[very thick, opacity=.9] (-11.4,1.05)--(-14.5,8.8) ;



%Mode de vibration 1
\draw[ressort, decorate] (-19.7,2.5)--(-16,8.3) ;
%\draw[orange!40!gray] (-15.8,6) node{$n_1$};
%Mode de vibration 2
\draw[ressort, decorate] (-11.4,1.05)--(-14.5,8.8) ;
%\draw[orange!40!gray] (-14.6,5) node{$n_2$};
%Mode de vibration 3
\draw[ressort, decorate] (-19.5,1.8)--(-12.18,.2) ;
%\draw[orange!40!gray] (-15.5,2.3) node{$n_3$};

%Vitesse angulaire
%\draw (-14.5,3) node{\AxisRotator[rotate=-100]};
\draw[orange] [rotate around={160:(-14.7,3.6)}, line width=1.5pt, -stealth, dashed] (-10,2) arc (-30:210:4.5cm and 1cm);


\draw[dotted, thick] (-44,-3) -- (4,-3);

\draw[dashed, thick] (-15,-1.5) -- (-15,-5.5);
\draw[dashed, thick,->] (-15,-5.5) -- (-18,-7.5);
\draw[dashed, thick,->] (-15,-5.5) -- (-12,-7.5);

}}

\draw  (-26,12) node[diagonal fill={orange!40}{orange!40},
      text width=2cm, minimum height=1.1cm,
      text centered, rounded corners, draw, drop shadow] (0,0) {State-based};

%%%%%% Full molecule description
\draw (-7,16.2) node{ \textbf{State} \textcolor{orange!80!black}{$\zeta$}};

    \path (5,5) pic[scale=.8]{molecule_full};

\draw  (-26,-2) node[diagonal fill={gray!40}{olive!40},
      text width=2.2cm, minimum height=1.1cm,
      text centered, rounded corners, draw, drop shadow] {Energy-based} ;
      


%\node[circle, circular glow = {fill = olive!50}]
\node[circle, inner color = olive, outer color = white]
    at (-15,-8.2) {$\hspace{90pt}$};
    \path (-15,-12) pic{molecule_normal};

%%%%%%%% Space of energy levels
\draw (-15,-1) node{ \textbf{Energy} level \textcolor{olive!80!black}{$I$}};

%\draw (4,9) node[above]{ \textcolor{olive}{$I$}};

%%%%%% Reciprocal space
\draw (0,-1) node{ \textbf{Energy} quantile $\mathcolor{gray!50!black}{q}$};

%\node[circle,circular glow={fill=black!12.5}]
\node[circle,inner color = black, outer color = white] at (1.5,-11) {$\hspace{90pt}$};
\path (2.2,-14.2) pic{molecule_normal};

\path [fill=white, opacity=.25] (8,-3) rectangle (22,12);

\node[circle,inner color = black, outer color = white, opacity=.5]  at (1,-13.5+3.8)  {$\hspace{90pt}$};

\path (1.55,-13.65) pic{molecule_normal};

\path [fill=white, opacity=.25] (8,-3) rectangle (22,12);

\node[circle,inner color = black, outer color = white, opacity=.5] at (.5,-12.7+3.8) {$\hspace{90pt}$};

\path (.7,-12.8) pic{molecule_normal};

\path [fill=white, opacity=.25] (8,-3) rectangle (22,12);

\node[circle,inner color = black, outer color = white, opacity = .5] at (0,-12+3.8) {$\hspace{90pt}$};

\path (0,-12) pic{molecule_normal};


\end{tikzpicture}

==> collisionpoly.tex <==
\begin{tikzpicture}[scale=.4]
\tikzset{molecule/.pic={code= \tikzset{scale=.04}
    %Atomes
    \shade[ball color=blue] (-4,0) circle (3);
    \shade[ball color=red] (0,4) circle (5);
    \shade[ball color=blue] (4,.5) circle (3);}}
    
    \path (0,2) pic[rotate=235]{molecule};
    \path (0,-2) pic[rotate=305]{molecule};
    \draw[draw=none, fill=white, opacity = .3] (-.8,-2.8) rectangle (1,2.8);
    \draw[->,thick] (1,1.3)--(2.5,.4);
    \draw[->,thick] (1,-1.3)--(2.5,-.4);
    \path (4.8,2.5) pic[rotate=315]{molecule};
    \path (4.8,-2.5) pic[rotate=225]{molecule};
    \draw[->,thick] (3.5,.4) -- (4.5,2);
    \draw[->,thick] (3.5,-.4) -- (4.5,-2);    
    \draw (3,0) node{$\star$};   
    \draw (1.6,2) node{$v,\zeta$};
    \draw (2,-2) node{$v_*,\zeta_*$};
    \draw (5.4,1.3) node{$v',\zeta'$};
    \draw (5.4,-1.3) node{$v'_*,\zeta'_*$}; 
\end{tikzpicture}

==> internalstate.tex <==
\begin{tikzpicture}[scale=.23,decoration={coil,aspect=0.5,segment length = 4mm, amplitude=3mm}]
\tikzset{molecule_normal/.pic={code= \tikzset{scale=.25}
    %Atomes
    \shade[ball color=blue,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=red,opacity=1] (0,4) circle (2);
    \shade[ball color=blue,opacity=1] (1.6,2.7) circle (1.2);
    }}
\tikzset{molecule/.pic={code= \tikzset{scale=.3}
    %Atomes
    \shade[ball color=black,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=yellow!20,opacity=1] (0,4) circle (2);
    \shade[ball color=black,opacity=1] (1.6,2.7) circle (1.2);
    }}

%%%%%% Full molecule description
\tikzset{ressort/.style={thin,orange!60!gray,smooth}}

\node[circle, inner color = orange, outer color = white]
    at (-15,10) {$\hspace{45pt}$};
\node[circle, inner color = orange, outer color = white]
    at (-20,2) {$\hspace{25pt}$};
    \node[circle, inner color = orange, outer color = white]
    at (-11,0) {$\hspace{25pt}$};
%Atomes
\shade[ball color=red] (-15,10) circle (2);
\shade[ball color=blue] (-20,2) circle (1.2);
\shade[ball color=blue] (-11,0) circle (1.2);
%Liaisons
\draw[very thick, opacity=.9] (-19.7,2.5)--(-16,8.3) ;
\draw[very thick, opacity=.9] (-11.4,1.05)--(-14.5,8.8) ;



%Mode de vibration 1
\draw[ressort, decorate] (-19.7,2.5)--(-16,8.3) ;
%\draw[orange!40!gray] (-15.8,6) node{$n_1$};
%Mode de vibration 2
\draw[ressort, decorate] (-11.4,1.05)--(-14.5,8.8) ;
%\draw[orange!40!gray] (-14.6,5) node{$n_2$};
%Mode de vibration 3
\draw[ressort, decorate] (-19.5,1.8)--(-12.18,.2) ;
%\draw[orange!40!gray] (-15.5,2.3) node{$n_3$};

%Vitesse angulaire
%\draw (-14.5,3) node{\AxisRotator[rotate=-100]};
\draw[orange] [rotate around={160:(-14.7,3.6)}, line width=1.5pt, -stealth, dashed] (-10,2) arc (-30:210:4.5cm and 1cm);
%\draw[orange] (-10,4) node{$\omega$};
%\draw[orange] (-11.5,7) node{$\zeta$};

% x,v, zeta
%\draw[->]  (-11, 10)--(-8,12);
%\node[above left] at (-9.5, 11) {$v$};
\node at (-11,8) {\textcolor{orange}{$\zeta$}};


\end{tikzpicture}

==> internalstate_example.tex <==
\begin{tikzpicture}[scale=.3,decoration={coil,aspect=0.5,segment length = 4mm, amplitude=3mm}]
\tikzset{molecule_normal/.pic={code= \tikzset{scale=.25}
    %Atomes
    \shade[ball color=blue,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=red,opacity=1] (0,4) circle (2);
    \shade[ball color=blue,opacity=1] (1.6,2.7) circle (1.2);
    }}
\tikzset{molecule/.pic={code= \tikzset{scale=.3}
    %Atomes
    \shade[ball color=black,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=yellow!20,opacity=1] (0,4) circle (2);
    \shade[ball color=black,opacity=1] (1.6,2.7) circle (1.2);
    }}

%%%%%% Full molecule description
\tikzset{ressort/.style={thin,orange!40!gray,smooth}}
%Atomes
\shade[ball color=red] (-15,10) circle (2);
\shade[ball color=blue] (-20,2) circle (1.2);
\shade[ball color=blue] (-11,0) circle (1.2);
%Liaisons
\draw[very thick, opacity=.9] (-19.7,2.5)--(-16,8.3) ;
\draw[very thick, opacity=.9] (-11.4,1.05)--(-14.5,8.8) ;



%Mode de vibration 1
\draw[ressort, decorate] (-19.7,2.5)--(-16,8.3) ;
%\draw[orange!40!gray] (-15.8,6) node{$n_1$};
%Mode de vibration 2
\draw[ressort, decorate] (-11.4,1.05)--(-14.5,8.8) ;
%\draw[orange!40!gray] (-14.6,5) node{$n_2$};
%Mode de vibration 3
\draw[ressort, decorate] (-19.5,1.8)--(-12.18,.2) ;
%\draw[orange!40!gray] (-15.5,2.3) node{$n_3$};

%Vitesse angulaire
%\draw (-14.5,3) node{\AxisRotator[rotate=-100]};
\draw[orange] [rotate around={160:(-14.7,3.6)}, line width=1.5pt, -stealth, dashed] (-10,2) arc (-30:210:4.5cm and 1cm);
%\draw[orange] (-10,4) node{$\omega$};
%\draw[orange] (-11.5,7) node{$\zeta$};


\end{tikzpicture}

==> internalstate_example_wn.tex <==
\begin{tikzpicture}[scale=.2,decoration={coil,aspect=0.5,segment length = 4mm, amplitude=3mm}]
\tikzset{molecule_normal/.pic={code= \tikzset{scale=.25}
    %Atomes
    \shade[ball color=blue,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=red,opacity=1] (0,4) circle (2);
    \shade[ball color=blue,opacity=1] (1.6,2.7) circle (1.2);
    }}
\tikzset{molecule/.pic={code= \tikzset{scale=.3}
    %Atomes
    \shade[ball color=black,opacity=1] (-1.6,3.2) circle (1.2);
    \shade[ball color=yellow!20,opacity=1] (0,4) circle (2);
    \shade[ball color=black,opacity=1] (1.6,2.7) circle (1.2);
    }}

%%%%%% Full molecule description
\tikzset{ressort/.style={thin,orange!40!gray,smooth}}
%Atomes
\shade[ball color=red] (-15,10) circle (2);
\shade[ball color=blue] (-20,2) circle (1.2);
\shade[ball color=blue] (-11,0) circle (1.2);
%Liaisons
\draw[very thick, opacity=.9] (-19.7,2.5)--(-16,8.3) ;
\draw[very thick, opacity=.9] (-11.4,1.05)--(-14.5,8.8) ;



%Mode de vibration 1
\draw[ressort, decorate] (-19.7,2.5)--(-16,8.3) ;
\draw[orange!40!gray] (-21,5) node{$n_1$};
%Mode de vibration 2
\draw[ressort, decorate] (-11.4,1.05)--(-14.5,8.8) ;
\draw[orange!40!gray] (-11,6.5) node{$n_2$};
%Mode de vibration 3
\draw[ressort, decorate] (-19.5,1.8)--(-12.18,.2) ;
\draw[orange!40!gray] (-16,-1) node{$n_3$};

%Vitesse angulaire
%\draw (-14.5,3) node{\AxisRotator[rotate=-100]};
\draw[orange] [rotate around={160:(-14.7,3.6)}, line width=1.5pt, -stealth, dashed] (-10,2) arc (-30:210:4.5cm and 1cm);
\draw[orange] (-20,9) node{$\omega$};
%\draw[orange] (-11.5,7) node{$\zeta$};


\end{tikzpicture}

==> moleculerotvib.tex <==
\begin{tikzpicture}[scale=.3,decoration={coil,aspect=0.4,segment length = 3mm, amplitude=3mm}]
\tikzset{ressort/.style={thick,gray,smooth}}
%Atomes
\shade[ball color=green!50!red] (-5,2) circle (1.2);
\shade[ball color=green!50!red] (4,0) circle (1.2);
%Liaisons
\draw[ultra thick] (-4.5,1.8)--(2.82,.2) ;


%Vitesse angulaire
\draw (-.5,3) node{\AxisRotator[rotate=-100]};
\draw[->,thick] (-.5,3)--(-.1,5);
\draw (-1,5) node{$\omega$};
%Mode de vibration
\draw[ressort,decorate] (-4.5,1.8)--(2.82,.2) ;
\draw (-.4,-1.2) node{$n$};
\end{tikzpicture}

==> representation_approches.tex <==
\begin{tikzpicture}[scale=.5]

\draw  (0,6) node[diagonal fill={orange!40}{orange!40},
      text width=2.5cm, minimum height=1.1cm,
      text centered, rounded corners, draw, drop shadow] (0,0) {\large State-based};

\draw  (0,1) node[diagonal fill={gray!40}{olive!40},
      text width=2.5cm, minimum height=1.1cm,
      text centered, rounded corners, draw, drop shadow] {Energy-based} ;

\draw  (-8,0) node[diagonal fill={olive!40}{olive!40},
      text width=2cm, minimum height=1cm,
      text centered, rounded corners, draw, drop shadow] {Energy levels} ;

\draw  (8,0) node[diagonal fill={gray!40}{gray!40},
      text width=2cm, minimum height=1cm,
      text centered, rounded corners, draw, drop shadow] {Energy quantiles} ;

\draw[->] (0,4.5) -- (0,2.5);

\draw[->,dashed] (-3,1) -- (-5.3,0);

\draw[->,dashed] (3.2,1) -- (5.5,0);
      

\end{tikzpicture}
